Granary-v2: Scalable Multilingual Speech Data Curation for Predictable and Controllable Model Outputs

Speech-language models that follow instructions need training data that connects the same recording to different output forms and tasks. We present Granary-v2, a multilingual speech dataset and reusable curation system that provides a data foundation for these models. Granary-v2 extends Granary-v1 with aligned transcript variants and instruction-target pairs for multi-task speech-language training. Language coverage increases from 25 to 48 languages. Built with NeMo Curator, the system combines language-dependent ASR labeling, transcript improvement, and text label generation. It produces aligned targets for speech-faithful transcription, written forms with and without disfluencies, and code-switched transcription. Additional targets include transcript-derived captions and question-answer pairs, with context and translations for selected records. The full processed collection contains approximately 843,600 unique audio hours, with translations covering about 142,800 hours into English and about 55k hours of English audio into 31 target languages. We evaluate label-quality filtering with two English Transformer-TDT models under the same training-step budget. Filtering reduces the unweighted mean word error rate across nine benchmarks from 4.91% to 4.67%, with improvements on six benchmarks. We also report curation throughput and downstream ASR and speech translation results from Nemotron-3.5-Transcribe, which uses Granary-v2 as part of its training data. We release the Granary-v2 pipeline, built with NeMo Curator, and model training recipes as open source. We release a public subset of the generated labels and instruction-target pairs through Hugging Face.

==> figures/asr_pipeline.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=3pt, thick, inner sep=5pt,
              text width=#1, align=center, minimum height=1.0cm},
  box/.default=2.2cm,
  decision/.style={draw=orangebdr, diamond, thick, fill=orangebg,
                   aspect=2.1, align=center, inner sep=2pt},
  arw/.style={-{Stealth[length=5pt]}, thick},
  route/.style={draw, rounded corners=6pt, thick, dashed, inner sep=8pt},
]
  \node[box=2.2cm, fill=graybg, draw=graybdr] (input)
    {\textbf{Audio}\\[-1pt]{\scriptsize language and provenance}};
  \node[decision, right=0.9cm of input] (human) {Human\\label?};

  \node[box=2.6cm, fill=bluebg, draw=bluebdr,
        above right=0.65cm and 1.1cm of human] (primary)
    {\textbf{Primary and recovery ASR}};
  \node[box=2.5cm, fill=bluebg, draw=bluebdr, right=0.65cm of primary] (check)
    {\textbf{Hallucination checks}};
  \node[box=2.5cm, fill=bluebg, draw=bluebdr, right=0.65cm of check] (recovery)
    {\textbf{Transcript selection}\\[-1pt]{\scriptsize primary or recovery}};

  \node[box=2.7cm, fill=purplebg, draw=purplebdr,
        below right=0.65cm and 1.1cm of human] (improve)
    {\textbf{Human-label improvement}\\[-1pt]{\scriptsize audio-guided Qwen3-Omni}};
  \node[box=2.6cm, fill=purplebg, draw=purplebdr, right=0.65cm of improve] (fallback)
    {\textbf{Supported route or aligned-label fallback}};

  \node[box=2.7cm, fill=greenbg, draw=greenbdr,
        right=1.0cm of $(recovery)!0.5!(fallback)$] (output)
    {\textbf{Speech-faithful transcript}\\[-1pt]{\scriptsize internal model provenance}};

  \draw[arw] (input) -- (human);
  \draw[arw] (human) |- node[pos=0.2, above, font=\scriptsize] {no} (primary);
  \draw[arw] (primary) -- (check);
  \draw[arw] (check) -- (recovery);
  \draw[arw] (recovery) -- (output);
  \draw[arw] (human) |- node[pos=0.2, below, font=\scriptsize] {yes} (improve);
  \draw[arw] (improve) -- (fallback);
  \draw[arw] (fallback) -- (output);

  \begin{scope}[on background layer]
    \node[route, draw=bluebdr!65, fill=bluebg!25,
          fit=(primary)(check)(recovery)] {};
    \node[route, draw=purplebdr!65, fill=purplebg!25,
          fit=(improve)(fallback)] {};
  \end{scope}
\end{tikzpicture}%
}
\caption{ASR-labeling pipeline. Inputs without human transcripts use language-dependent primary and recovery ASR. Inputs with human transcripts use audio-guided Qwen3-Omni improvement when supported and retain aligned labels otherwise.}
\label{fig:asr-pipeline}
\end{figure}


==> figures/corpus-hours.tex <==
% Generated from data/hf-card-statistics.json.
\begin{tikzpicture}
\definecolor{asrhours}{HTML}{76B900}
\definecolor{translationhours}{HTML}{005A3C}
\begin{axis}[
width=0.775\linewidth, height=11.5cm,
xbar, xmode=log, xmin=1, xmax=1500000,
ymin=-0.8, ymax=18.8,
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18}, yticklabels={{Google Speech Commands},{AMI Meeting Corpus},{VCTK},{Dusha},{FLEURS},{LibriSpeech-PC},{Europarl-ASR},{Golos},{VoxPopuli (re-labelled)},{National Speech Corpus},{Common Voice 26.0},{FalAR},{Multilingual LibriSpeech},{People's Speech (gov-origin subset)},{ReazonSpeech-v2},{LibriLight},{YouTube-Commons},{YODAS2},{VoxPopuli (MOSEL labels)}},
yticklabel style={font=\scriptsize},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={1,10,100,1k,10k,100k,1M},
xticklabel style={font=\scriptsize},
xlabel={Audio hours (logarithmic scale)}, xlabel style={font=\small},
axis x line*=bottom, axis y line*=left,
tick align=outside, ytick style={draw=none},
xmajorgrids=true, grid style={gray!20}, bar width=4pt,
legend style={at={(0.98,0.02)}, anchor=south east,
font=\scriptsize, draw=gray!25, fill=white, inner sep=4pt,
legend cell align=left, row sep=1pt},
]
\addplot[area legend,fill=asrhours,draw=none,bar shift=-2.5pt,
point meta=explicit,
nodes near coords={\pgfmathprintnumber[fixed,precision=0,1000 sep={\mathord{,}}]{\pgfplotspointmeta}},
every node near coord/.append style={font=\scriptsize,anchor=west,xshift=2pt},
] coordinates {
(15.08,0)[15.08]
(70.38,1)[70.38]
(82.15,2)[82.15]
(203.73,3)[203.73]
(412.18,4)[412.18]
(952.88,5)[952.88]
(1022.70,6)[1022.70]
(1207.72,7)[1207.72]
(1276.96,8)[1276.96]
(2784.60,9)[2784.60]
(3871.23,10)[3871.23]
(4714.83,11)[4714.83]
(7804.56,12)[7804.56]
(8597.76,13)[8597.76]
(35344.08,14)[35344.08]
(49334.35,15)[49334.35]
(122258.88,16)[122258.88]
(222913.89,17)[222913.89]
(380711.26,18)[380711.26]
};
\addlegendentry{ASR audio}
\addplot[area legend,fill=translationhours,draw=none,bar shift=2.5pt] coordinates {
(143.01,3)
(226.48,4)
(743.57,7)
(562.21,8)
(2371.89,10)
(1601.57,11)
(1847.54,12)
(11503.98,14)
(3261.71,16)
(35517.18,17)
(84999.29,18)
};
\addlegendentry{Translation into English (subset)}
\end{axis}
\end{tikzpicture}


==> figures/language-hours.tex <==
% Hours follow the dataset card; colors follow the report routing groups.
\begin{tikzpicture}
\definecolor{routeA}{HTML}{76B900}
\definecolor{routeB}{HTML}{A5D65C}
\definecolor{routeC}{HTML}{232323}
\definecolor{routeD}{HTML}{8C8C8C}
\definecolor{routeE}{HTML}{E69F00}
\definecolor{routeF}{HTML}{005A3C}
\definecolor{routeG}{HTML}{0072B2}
\begin{axis}[
width=0.88\linewidth, height=18.5cm,
xbar, xmode=log, xmin=1, xmax=1500000,
ymin=-0.8, ymax=47.8,
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47}, yticklabels={{Arabic (ar)},{Odia (or)},{Punjabi (pa)},{Filipino (fil)},{Kannada (kn)},{Telugu (te)},{Turkish (tr)},{Tamil (ta)},{Korean (ko)},{Gujarati (gu)},{Indonesian (id)},{Chinese (zh)},{Vietnamese (vi)},{Malayalam (ml)},{Hebrew (he)},{Assamese (as)},{Persian (fa)},{Hindi (hi)},{Urdu (ur)},{Marathi (mr)},{Bengali (bn)},{Thai (th)},{Ukrainian (uk)},{Croatian (hr)},{Maltese (mt)},{Slovenian (sl)},{Estonian (et)},{Slovak (sk)},{Latvian (lv)},{Danish (da)},{Finnish (fi)},{Lithuanian (lt)},{Swedish (sv)},{Greek (el)},{Bulgarian (bg)},{Romanian (ro)},{Hungarian (hu)},{Czech (cs)},{Polish (pl)},{Dutch (nl)},{Russian (ru)},{Italian (it)},{Japanese (ja)},{German (de)},{Portuguese (pt)},{French (fr)},{Spanish (es)},{English (en)}},
yticklabel style={font=\scriptsize},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={1,10,100,1k,10k,100k,1M},
xticklabel style={font=\scriptsize},
xlabel={Audio hours (logarithmic scale)}, xlabel style={font=\small},
axis x line*=bottom, axis y line*=left,
tick align=outside, ytick style={draw=none},
xmajorgrids=true, grid style={gray!20}, bar width=5.5pt,
legend style={at={(0.98,0.02)}, anchor=south east,
font=\scriptsize, draw=gray!25, fill=white, inner sep=4pt,
legend cell align=left, row sep=1pt},
]
\addplot[area legend,fill=routeA,draw=none,bar shift=0pt,
point meta=explicit,
nodes near coords={\pgfmathprintnumber[fixed,precision=0,1000 sep={\mathord{,}}]{\pgfplotspointmeta}},
every node near coord/.append style={font=\scriptsize,anchor=west,xshift=2pt},
] coordinates {
(6,0)[6]
(8,6)[8]
(9,8)[9]
(9,10)[9]
(10,11)[10]
(11,12)[11]
(22420,39)[22420]
(25092,40)[25092]
(29964,41)[29964]
(35369,42)[35369]
(36661,43)[36661]
(38423,44)[38423]
(46258,45)[46258]
(56536,46)[56536]
(318486,47)[318486]
};
\addlegendentry{A: Qwen3-Omni $\rightarrow$ Qwen3-ASR}
\addplot[area legend,fill=routeB,draw=none,bar shift=0pt,
point meta=explicit,
nodes near coords={\pgfmathprintnumber[fixed,precision=0,1000 sep={\mathord{,}}]{\pgfplotspointmeta}},
every node near coord/.append style={font=\scriptsize,anchor=west,xshift=2pt},
] coordinates {
(8,3)[8]
(12,16)[12]
(46,21)[46]
};
\addlegendentry{B: Qwen3-ASR $\rightarrow$ Whisper}
\addplot[area legend,fill=routeC,draw=none,bar shift=0pt,
point meta=explicit,
nodes near coords={\pgfmathprintnumber[fixed,precision=0,1000 sep={\mathord{,}}]{\pgfplotspointmeta}},
every node near coord/.append style={font=\scriptsize,anchor=west,xshift=2pt},
] coordinates {
(13632,29)[13632]
(14398,30)[14398]
(16349,32)[16349]
(17665,33)[17665]
(17965,35)[17965]
(18081,36)[18081]
(18917,37)[18917]
(20983,38)[20983]
};
\addlegendentry{C: Parakeet v3 $\rightarrow$ Whisper}
\addplot[area legend,fill=routeD,draw=none,bar shift=0pt,
point meta=explicit,
nodes near coords={\pgfmathprintnumber[fixed,precision=0,1000 sep={\mathord{,}}]{\pgfplotspointmeta}},
every node near coord/.append style={font=\scriptsize,anchor=west,xshift=2pt},
] coordinates {
(735,22)[735]
(8139,23)[8139]
(9023,24)[9023]
(10133,25)[10133]
(10651,26)[10651]
(12170,27)[12170]
(13141,28)[13141]
(14408,31)[14408]
(17695,34)[17695]
};
\addlegendentry{D: Whisper $\rightarrow$ Parakeet v3}
\addplot[area legend,fill=routeE,draw=none,bar shift=0pt,
point meta=explicit,
nodes near coords={\pgfmathprintnumber[fixed,precision=0,1000 sep={\mathord{,}}]{\pgfplotspointmeta}},
every node near coord/.append style={font=\scriptsize,anchor=west,xshift=2pt},
] coordinates {
(12,14)[12]
};
\addlegendentry{E: Hebrew Whisper $\rightarrow$ Whisper}
\addplot[area legend,fill=routeF,draw=none,bar shift=0pt,
point meta=explicit,
nodes near coords={\pgfmathprintnumber[fixed,precision=0,1000 sep={\mathord{,}}]{\pgfplotspointmeta}},
every node near coord/.append style={font=\scriptsize,anchor=west,xshift=2pt},
] coordinates {
(6,1)[6]
(6,2)[6]
(8,4)[8]
(8,5)[8]
(9,7)[9]
(9,9)[9]
(11,13)[11]
(12,15)[12]
(15,18)[15]
(15,19)[15]
(45,20)[45]
};
\addlegendentry{F: Indic-Transcribe-core $\rightarrow$ IndicConformer}
\addplot[area legend,fill=routeG,draw=none,bar shift=0pt,
point meta=explicit,
nodes near coords={\pgfmathprintnumber[fixed,precision=0,1000 sep={\mathord{,}}]{\pgfplotspointmeta}},
every node near coord/.append style={font=\scriptsize,anchor=west,xshift=2pt},
] coordinates {
(13,17)[13]
};
\addlegendentry{G: Indic-Transcribe-core $\rightarrow$ Internal Hindi Parakeet}
\end{axis}
\end{tikzpicture}


==> figures/metadata_pipeline.tex <==
\begin{figure}[b]
\centering

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  box/.style={
    draw,
    rounded corners=3pt,
    thick,
    inner sep=5pt,
    text width=#1,
    align=center,
    minimum height=1.35cm
  },
  box/.default=2.2cm,
  arw/.style={
    -{Stealth[length=5pt]},
    thick
  },
]

  \node[
    box=2.2cm,
    fill=graybg,
    draw=graybdr
  ] (input) {
    \textbf{Input recording}\\[1pt]
    {\scriptsize raw or long-form audio}
  };

  \node[
    box=2.5cm,
    fill=bluebg,
    draw=bluebdr,
    right=0.6cm of input
  ] (diar) {
    \textbf{Speaker}\\[-1pt]
    \textbf{diarization}\\[1pt]
    {\scriptsize Nemotron 3 Diarization}\\
    {\scriptsize on the complete recording}
  };

  \node[
    box=2.4cm,
    fill=orangebg,
    draw=orangebdr,
    right=0.6cm of diar
  ] (vad) {
    \textbf{Speech}\\[-1pt]
    \textbf{segmentation}\\[1pt]
    {\scriptsize VAD fan-out}\\
    {\scriptsize 0.5--40\,s segments}
  };

  \node[
    box=2.5cm,
    fill=purplebg,
    draw=purplebdr,
    right=0.6cm of vad
  ] (sed) {
    \textbf{Sound-event}\\[-1pt]
    \textbf{detection}\\[1pt]
    {\scriptsize speech, music, and}\\
    {\scriptsize other events}
  };

  \node[
    box=2.5cm,
    fill=purplebg,
    draw=purplebdr,
    right=0.6cm of sed
  ] (lid) {
    \textbf{Language}\\[-1pt]
    \textbf{identification}\\[1pt]
    {\scriptsize SpeechBrain}
  };

  \node[
    box=2.6cm,
    fill=greenbg,
    draw=greenbdr,
    right=0.6cm of lid
  ] (output) {
    \textbf{Segment outputs}\\[1pt]
    {\scriptsize Opus clips and}\\
    {\scriptsize JSONL metadata}
  };

  \draw[arw] (input) -- (diar);
  \draw[arw] (diar) -- (vad);
  \draw[arw] (vad) -- (sed);
  \draw[arw] (sed) -- (lid);
  \draw[arw] (lid) -- (output);

\end{tikzpicture}%
}

\caption{Metadata extraction. Nemotron 3 Diarization processes the full recording and saves a speaker timeline in RTTM format. VAD divides the recording into speech segments. We derive each segment's speaker count from that timeline. Sound-event detection and language identification run on the segments. Outputs include 16~kHz mono Opus clips, a JSONL manifest, and the retained RTTM files.}
\label{fig:metadata-pipeline}
\end{figure}

==> figures/pipeline_overview.tex <==
\begin{figure}[htbp]
\centering

\resizebox{0.98\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  box/.style={
    draw,
    rounded corners=3pt,
    thick,
    inner sep=5pt,
    align=center,
    minimum height=0.95cm
  },
  arw/.style={
    -{Stealth[length=5pt]},
    thick
  },
  skip/.style={
    -{Stealth[length=5pt]},
    thick,
    dashed,
    graybdr
  },
]

  \node[
    box,
    text width=2.3cm,
    fill=graybg,
    draw=graybdr
  ] (input) {
    \textbf{Input audio}\\[-1pt]
    {\scriptsize raw, long-form, or short-form}
  };

  \node[
    box,
    text width=2.6cm,
    fill=bluebg,
    draw=bluebdr,
    right=0.65cm of input
  ] (metadata) {
    \textbf{Metadata pipeline}\\[-1pt]
    {\scriptsize segment and describe}
  };

  \node[
    box,
    text width=2.6cm,
    fill=purplebg,
    draw=purplebdr,
    right=0.65cm of metadata
  ] (asr) {
    \textbf{ASR pipeline}\\[-1pt]
    {\scriptsize create or improve labels}
  };

  \node[
    box,
    text width=2.8cm,
    fill=greenbg,
    draw=greenbdr,
    right=0.65cm of asr
  ] (text) {
    \textbf{Text pipeline}\\[-1pt]
    {\scriptsize curate and enrich labels}
  };

  \node[
    box,
    text width=2.4cm,
    fill=graybg,
    draw=graybdr,
    right=0.65cm of text
  ] (output) {
    \textbf{Dataset outputs}\\[-1pt]
    {\scriptsize labels and quality flag}
  };

  \draw[arw]
    (input) -- node[above, font=\scriptsize] {raw/long} (metadata);

  \draw[arw]
    (metadata) -- (asr);

  \draw[arw]
    (asr) -- (text);

  \draw[arw]
    (text) -- (output);

  \draw[skip]
    (input.south)
    to[bend right=24]
    node[below, font=\scriptsize, text=graybdr]
    {short-form bypass}
    (asr.south);

\end{tikzpicture}%
}

\caption{Top-level Granary-v2 curation flow. The three pipelines are reusable and independently selectable.}
\label{fig:pipeline-overview}
\end{figure}


==> figures/text_pipeline.tex <==
\begin{figure}[b]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=3pt, thick, inner sep=5pt,
              text width=#1, align=center, minimum height=1.0cm},
  box/.default=2.4cm,
  decision/.style={draw=orangebdr, diamond, thick, fill=orangebg,
                   aspect=2.0, align=center, inner sep=2pt},
  arw/.style={-{Stealth[length=5pt]}, thick},
  optional/.style={-{Stealth[length=5pt]}, thick, dashed},
]
  \node[box=2.5cm, fill=graybg, draw=graybdr] (input)
    {\textbf{Speech-faithful transcript}};
  \node[box=3.1cm, fill=bluebg, draw=bluebdr, right=0.65cm of input] (core)
    {\textbf{Core text stages}\\[-1pt]{\scriptsize transcript forms, code-switched text, captions, SpeechQA}};
  \node[box=2.6cm, fill=orangebg, draw=orangebdr, right=0.65cm of core] (quality)
    {\textbf{Quality filtering}\\[-1pt]{\scriptsize rules and model agreement}};
  \node[decision, right=0.8cm of quality] (hq) {High\\quality?};
  \node[box=2.6cm, fill=greenbg, draw=greenbdr, right=0.8cm of hq] (release)
    {\textbf{Core release labels}\\[-1pt]{\scriptsize text targets and quality flag}};

  \node[box=2.8cm, fill=purplebg, draw=purplebdr,
        below=1.0cm of quality, xshift=1.1cm] (context)
    {\textbf{Contextual-ASR labels}\\[-1pt]{\scriptsize terms and distractors}};
  \node[box=2.8cm, fill=purplebg, draw=purplebdr, right=0.65cm of context] (translation)
    {\textbf{Cross-lingual translation}\\[-1pt]{\scriptsize spoken content preserved}};
  \node[box=3.0cm, fill=graybg, draw=graybdr, right=0.65cm of translation] (packing)
    {\textbf{Instruction packing}\\[-1pt]{\scriptsize optional training adapter}};

  \draw[arw] (input) -- (core);
  \draw[arw] (core) -- (quality);
  \draw[arw] (quality) -- (hq);
  \draw[arw] (hq) -- node[above, font=\scriptsize] {all decisions} (release);
  \coordinate (gate) at ($(hq.south)+(0,-0.45)$);
  \draw[optional] (hq.south) -- node[right, font=\scriptsize] {yes} (gate) -| (context.north);
  \draw[optional] (gate) -| (translation.north);
  \draw[optional] (context.south) -- ++(0,-0.5) -| (packing.south);
  \draw[optional] (translation) -- (packing);
\end{tikzpicture}%
}
\caption{Text and supervision pipeline. Quality decisions are retained for processed records. Core text stages require a valid transcript. Contextual-ASR labels use selected high-quality records. Most later translation runs use the same selection; early translation runs used the full data. Instruction packing is an optional downstream adapter.}
\label{fig:text-pipeline}
\end{figure}

